Efficient Sketching-Based Summation of Tucker Tensors

We present efficient, sketching-based methods for the summation of tensors in Tucker format. Leveraging the algebraic structure of Khatri-Rao and Kronecker products, our approach enables compressed arithmetic on Tucker tensors while controlling rank growth and computational cost. The proposed sketching framework avoids the explicit formation of large intermediate tensors, instead operating directly on the factor matrices and core tensors to produce accurate low-rank approximations of tensor sums. Furthermore, we analyze the computational complexity and the theoretical approximation properties of the proposed methodology. Numerical experiments demonstrate the effectiveness of our approach on four problems: two synthetic test cases, a parameter-dependent elliptic equation (commonly referred to as the cookie problem) solved via GMRES, and a one-dimensional linear transport problem discretized via high-order discontinuous Galerkin methods, where repeated tensor summation arises as a core computational bottleneck. Across these examples, the sketching-based summation achieves substantial computational savings while preserving high accuracy relative to direct summation and re-compression.

==> graphics/Cookie_Domain.tikz <==
\begin{tikzpicture}[scale=2.2]
    \definecolor{slate}{RGB}{38, 50, 56}      %
    \definecolor{amber}{RGB}{255, 183, 77}
    \definecolor{highlight}{RGB}{255, 255, 255}

    \filldraw[fill=slate, draw=black, thick, rounded corners=2pt] (0,0) rectangle (3,3);

    \foreach \x/\y/\mu in {0.75/0.75/1, 2.25/0.75/2, 0.75/2.25/3, 2.25/2.25/4} {
        \filldraw[fill=amber, draw=white, line width=0.8pt] (\x,\y) circle (0.42);
        
        \node[text=slate, font=\boldmath\small] at (\x,\y) {$D_{\mu}$};
        \node[text=slate, font=\scriptsize] at (\x, \y - 0.22) {$1 + \xi_{\mu}$};
    }

    \node[draw=white, fill=white, fill opacity=0.95, 
          text=slate, font=\bfseries\small, 
          rounded corners=3pt, inner sep=8pt, line width=1.5pt] 
        at (1.5, 1.5) {$\Omega: \sigma(\mathbf{x}, \boldsymbol{\xi}) = 1$};

    \node[below, text=slate, font=\footnotesize] at (0, -0.05) {$0$};
    \node[below, text=slate, font=\footnotesize] at (3, -0.05) {$L$};
    \node[left,  text=slate, font=\footnotesize] at (-0.05, 0) {$0$};
    \node[left,  text=slate, font=\footnotesize] at (-0.05, 3) {$L$};

\end{tikzpicture}

==> graphics/GMRES_Accuracy.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/GMRES_Accuracy.dat}\tableAccuracy

  \begin{axis}[
    width              = \linewidth,
    height             = 4cm,
    enlarge x limits   = 0.15,
    xmin               = 0,
    xmax               = 140,
    ymode              = log,
    ymin               = 1e-6, 
    ymax               = 1e-1,
    xmode              = log,
    xtick              = {8, 16, 32, 64, 128},
    xticklabels        = {8, 16, 32, 64, 128},
    xlabel             = {$N$},
    ylabel             = {Relative Error}, 
    ylabel style       = {yshift = -.3em},
    ymajorgrids        = true,
    scaled x ticks     = false,
  ]


    % Plot 1: KRP
    \addplot[KRP_Style_line, mark=*, mark options={black}] 
    table[
        x=N, 
        y=KRPMean, 
        y error minus=KRPMin, 
        y error plus=KRPMax
    ] {\tableAccuracy};

    % Plot 2: Kron
    \addplot[Kron_Style_line,mark=square*, mark options={black}] 
    table[
        x=N, 
        y=KronMean, 
        y error minus=KronMin, 
        y error plus=KronMax
    ] {\tableAccuracy};

    % Plot 3: Naive
    \addplot[Naive_Style_line, dashed, mark=triangle*,mark size=2.5pt, mark options={solid,black}] 
    table[
        x=N, 
        y=NaiveMean, 
        y error minus=NaiveMin, 
        y error plus=NaiveMax
    ] {\tableAccuracy};

  \end{axis}
\end{tikzpicture}

==> graphics/GMRES_Ranks.tikz <==
\definecolor{matDet}{HTML}{77AC30}
\definecolor{matKron}{HTML}{0072BD}
\definecolor{matKRP}{HTML}{D95319}

\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/GMRES_Ranks.dat}\tableRanks

  \begin{axis}[
    width              = 0.99\linewidth,
    height             = 5cm,
    enlarge x limits   = 0.025,
    xmin               = 0,
    xmax               = 20,
    ymin               = 0,
    ymax               = 140,
    xtick              = {0, 5, 10, 15, 20},
    ytick              = {0, 20, 40, 60, 80, 100,120,140},
    xlabel             = {Iteration},
    ylabel             = {Tucker Rank},
    ylabel style       = {yshift = -.3em},
    ymajorgrids        = true,
    legend pos         = north west,
    legend style       = {font=\tiny, row sep=0.5em},
    scaled x ticks     = false,
  ]
    
    % --- LAYER 1: Naive (Deterministic) ---
    \addplot[matDet, only marks, mark=diamond,  mark size=5.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Naive_D1] {\tableRanks};
    \addplot[matDet, only marks, mark=square,   mark size=5.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Naive_D2] {\tableRanks};
    \addplot[matDet, only marks, mark=triangle, mark size=5.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Naive_D3] {\tableRanks};
    \addplot[matDet, only marks, mark=o,        mark size=5.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Naive_D4] {\tableRanks};

    % --- LAYER 2: Randomized Kron ---
    \addplot[matKron, only marks, mark=diamond,  mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Kron_D1] {\tableRanks};
    \addplot[matKron, only marks, mark=square,   mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Kron_D2] {\tableRanks};
    \addplot[matKron, only marks, mark=triangle, mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Kron_D3] {\tableRanks};
    \addplot[matKron, only marks, mark=o,        mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=Kron_D4] {\tableRanks};

    % --- LAYER 3: Randomized KRP ---
    \addplot[matKRP, only marks, mark=diamond,  mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=KRP_D1] {\tableRanks};
    \addplot[matKRP, only marks, mark=square,   mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=KRP_D2] {\tableRanks};
    \addplot[matKRP, only marks, mark=triangle, mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=KRP_D3] {\tableRanks};
    \addplot[matKRP, only marks, mark=o,        mark size=4.0pt, mark options={line width=0.8pt}, forget plot] table[x=Iteration, y=KRP_D4] {\tableRanks};

    % --- LEGEND ---
    \addlegendimage{only marks, mark=diamond, mark options={color=black, fill=black}, mark size=4pt}
    \addlegendentry{Mode 1}

    \addlegendimage{only marks, mark=square, mark options={color=black}, mark size=4pt}
    \addlegendentry{Mode 2}

    \addlegendimage{only marks, mark=triangle, mark options={color=black}, mark size=4pt}
    \addlegendentry{Mode 3}

    \addlegendimage{only marks, mark=o, mark options={color=black}, mark size=4pt} 
    \addlegendentry{Mode 4}

  \end{axis}
\end{tikzpicture}

==> graphics/GMRES_Runtime.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

\pgfplotstableread{graphics/data/GMRES_Runtime.dat}\tableRuntime

\begin{axis}[
    ybar,
    width                   = \linewidth,
    height                  = 5cm,
    enlarge x limits        = 0.15,
    bar width               = 20pt,
    xtick                   = data,
    xticklabels from table  = {\tableRuntime}{N},
    xlabel                  = {Number of samples $N$},
    x tick label style      = {/pgf/number format/1000 sep=},
    ylabel                  = {Total Runtime (s)},
    ytick                   = {0.1, 1, 10, 100, 1000, 10000},
    ymode                   = log,      
    log origin              = infty,
    ymin                    = 0.1,      
    ymajorgrids             = true,
]
    % Plot 3: Kron
    \addplot[Kron_Style_Bar, mark=square*, mark options={black,xshift=-22pt, yshift=-8pt}] table[x expr=\coordindex, y=KronSum] {\tableRuntime};

    % Plot 2: KRP
    \addplot[KRP_Style_Bar,mark=*, mark options={black,xshift=0pt, yshift=-8pt}] table[x expr=\coordindex, y=KRPSum] {\tableRuntime};

    % Plot 3: Naive
    \addplot[Naive_Style_Bar,mark=triangle, mark options={black,xshift=22pt, yshift=-8pt}] table[x expr=\coordindex, y=NaiveSum] {\tableRuntime};

\end{axis}
\end{tikzpicture}

==> graphics/GMRES_Speedup.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/GMRES_Speedup.dat}\tableSpeedup

  \begin{axis}[
    width              = \linewidth,
    height             = 4cm,
    enlarge x limits   = 0.15,
    xmin               = 8,
    xmax               = 128,
    ymin               = 0,
    ymax               = 12,
    xmode              = log,
    xtick              = {8, 16, 32, 64, 128},
    xticklabels        = {8, 16, 32, 64, 128},
    ytick              = {0, 2, 4, 6, 8, 10, 12},
    xlabel             = {$N$},
    ylabel             = {Speedup},
    ylabel style       = {yshift = -.3em},
    ymajorgrids        = true,
    scaled x ticks     = false,
  ]
    
    % Plot 1: Kron Speedup
    \addplot[Kron_Style_line,mark=square*, mark options={black}] 
    table[
        x=N, 
        y=KronSpeedup, 
        y error minus=KronErrMin, 
        y error plus=KronErrMax
    ] {\tableSpeedup};

    % Plot 2: KRP Speedup
    \addplot[KRP_Style_line,mark=*, mark options={black}] 
    table[
        x=N, 
        y=KRPSpeedup, 
        y error minus=KRPErrMin, 
        y error plus=KRPErrMax
    ] {\tableSpeedup};

    % Plot 3: Baseline
    \addplot[Naive_Style_line, mark=triangle*, mark options={black}] coordinates {(8,1) (16,1) (32,1) (64,1) (128,1)};

  \end{axis}
\end{tikzpicture}

==> graphics/Legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \begin{axis}[%
    hide axis, 
    scale only axis,
    width          = .8\linewidth,
    height         = .2\linewidth,
    xmin           = 0,
    xmax           = 1,
    ymin           = 0,
    ymax           = 1,
    legend columns = 3,    
    legend style   = {
      at     = {(0.5,0.5)}, 
      anchor = center,
      draw   = none,       
      /tikz/every even column/.append style = {column sep = 0.5cm}
    }
  ]
    
    % 1. Rand Kron 
    
    \addlegendimage{Kron_Style_line, mark=square*, mark options={black}}
    \addlegendentry{\texttt{KronSum-Tucker}}

    % 2. Rand KRP
    \addlegendimage{KRP_Style_line,mark=*, mark options={black}}
    \addlegendentry{\texttt{KRPSum-Tucker}}

    % 3. Naive
    \addlegendimage{Naive_Style_line,mark=triangle, mark options={black}}
    \addlegendentry{\texttt{TuckerAxby}+\texttt{TuckerRounding}}

  \end{axis}
\end{tikzpicture}

==> graphics/NDG_check.tikz <==
\pgfplotstabletypeset[
    col sep=space,
    empty cells with={-},
    every row/.style={after row=\hline},
    every last row/.style={after row=\hline},
    every head row/.style={
        before row={
            \hline
        },
        after row=\hline
    },
    columns={Basis, Nx, ErrDet, OrdDet},
    columns/Basis/.style={
        column name={Basis}, 
        string type,
        column type=|c| 
    },       
    columns/Nx/.style={
        column name={$N_x$}, 
        int detect, 
        column type=c|
    },
    columns/ErrDet/.style={
        column name={$L^1$ Error}, 
        string replace={NaN}{},
        sci, sci zerofill, precision=2,
        column type=c|
    },  
    columns/OrdDet/.style={
        column name={Order}, 
        string replace={NaN}{},
        fixed, fixed zerofill, precision=2,
        column type=c|,
    }
]{graphics/data/NDG_check.dat}

==> graphics/NDG_increase_Nv.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/NDG_increase_Nv.dat}\tableNv

  \begin{axis}[
    width              = \linewidth,
    height             = 5cm,
    enlarge x limits   = 0.15,
    xmin               = 16,
    xmax               = 256,
    ymin               = 0,
    ymax               = 35,
    xmode              = log,
    log ticks with fixed point, 
    xtick              = {16, 32, 64, 128, 256},
    ytick              = {5, 10, 15, 20, 25, 30},
    xlabel             = {Number of Velocity Cells},
    ylabel             = {Speedup},
    ylabel style       = {yshift = -.3em},
    ymajorgrids        = true,
    scaled x ticks     = false,
  ]
    
    % Plot 1: Rand Kron
    \addplot[Kron_Style_line,mark=square*, mark options={black}] 
    table[x=Nv, y=Spd_Kron] {\tableNv};

    % Plot 2: Rand KRP
    \addplot[KRP_Style_line,mark=*, mark options={black} ]
    table[x=Nv, y=Spd_KRP] {\tableNv};

    % Plot 3: Baseline
    \addplot[Naive_Style_line, mark=triangle*, mark options={black}] coordinates {(16,1) (32,1) (64,1) (128,1) (256,1)};

  \end{axis}
\end{tikzpicture}

==> graphics/NDG_increase_order.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/NDG_increase_order.dat}\tableBasis

  \begin{axis}[
    width              = \linewidth,
    height             = 5cm,
    enlarge x limits   = 0.15,
    xmin               = 1,
    xmax               = 4,
    ymin               = 0,
    xtick              = {1, 2, 3, 4},
    ytick              = {1, 2, 3, 4, 5, 6},
    xlabel             = {NDG Order},
    ylabel             = {Speedup},
    ylabel style       = {yshift = -.3em},
    ymajorgrids        = true,
    scaled x ticks     = false,
  ]
    
    % Plot 1: Rand Kron
    \addplot[Kron_Style_line,mark=square*, mark options={black}] 
    table[x=Basis, y=Spd_Kron] {\tableBasis};

    % Plot 2: Rand KRP
    \addplot[KRP_Style_line,mark=*, mark options={black}] 
    table[x=Basis, y=Spd_KRP] {\tableBasis};

    % Plot 3: Baseline
    \addplot[Naive_Style_line, mark=triangle*, mark options={black}] coordinates {(1,1) (2,1) (3,1) (4,1)};

  \end{axis}
\end{tikzpicture}

==> graphics/Synthetic_Ranks_Error.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
    \node[inner sep=0pt] {\pgfplotstabletypeset[
        col sep=space,
        every row/.style={after row=\hline},
        every last row/.style={after row=\hline},
        every head row/.style={
            before row={
                \hline
                \multicolumn{1}{|c|}{} & \multicolumn{2}{c|}{Relative Approximation Error} \\ 
                \hline
            },
            after row=\hline
        },
        columns={d_Summands, Error_Kron, Error_KRP},
        columns/d_Summands/.style={
            column name={$d$}, 
            int detect,
            column type=|c| 
        },            
        columns/Error_Kron/.style={
            column name={Kron}, 
            sci, sci zerofill, precision=2,
            column type=c|
        },
        columns/Error_KRP/.style={
            column name={KRP}, 
            sci, sci zerofill, precision=2,
            column type=c|
        }
    ]{graphics/data/Synthetic_Errors.dat}};
\end{tikzpicture}

==> graphics/Synthetic_Runtime.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/Synthetic_Times.dat}\tableSyntheticRuntime

  \begin{axis}[
    ybar,
    width              = \linewidth,
    height             = 5cm,
    enlarge x limits   = 0.15,
    bar width          = 20pt,
    ymin               = 0.01,
    ymode              = log,
    log origin         = infty,
    xtick              = data,
    xticklabels from table = {\tableSyntheticRuntime}{d},
    x tick label style = {/pgf/number format/1000 sep=},
    xlabel             = {Number of Summands ($d$)},
    ylabel             = {Total Runtime (s)},
    ylabel style       = {yshift = -.3em},
    ymajorgrids        = true,
    scaled x ticks     = false,
  ]
    
    % Plot 1: Rand Kron
    \addplot[Kron_Style_Bar, mark=square*, mark options={black, xshift=-22pt, yshift=-8pt, thick}] 
    table[x expr=\coordindex, y=Time_Kron] {\tableSyntheticRuntime};

    % Plot 2: Rand KRP
    \addplot[KRP_Style_Bar, mark=*, mark options={black, xshift=0pt, yshift=-8pt}] 
    table[x expr=\coordindex, y=Time_KRP] {\tableSyntheticRuntime};

    % Plot 3: Baseline Naive
    \addplot[Naive_Style_Bar, mark=triangle*, mark options={black, xshift=22pt, yshift=-8pt}] 
    table[x expr=\coordindex, y=Time_Det] {\tableSyntheticRuntime};

  \end{axis}
\end{tikzpicture}

==> graphics/synthetic_cancellation_errors.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
        \node[inner sep=0pt] {\pgfplotstabletypeset[
            col sep=space,
            every row/.style={after row=\hline},
            every last row/.style={after row=\hline},
            every head row/.style={
                before row={
                    \hline
                },
                after row=\hline
            },
            columns={Method, Error},
            columns/Method/.style={
                column name={Method}, 
                string type,
                column type=|c| 
            },            
            columns/Error/.style={
                column name={Relative Error}, 
                sci, sci zerofill, precision=2,
                column type=c|
            }
        ]{graphics/data/Cancellation_Errors.dat}};
\end{tikzpicture}

==> graphics/synthetic_cancellation_ranks.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]
  \pgfplotstableread{graphics/data/Cancellation_Ranks.dat}\tableCancellationRanks

  \begin{axis}[
    width              = \linewidth,
    height             = 5cm,
    enlarge x limits   = 0.02,
    xmin               = 0,
    xmax               = 65,
    ymin               = 0,
    ymax               = 200,
    xtick              = {0, 10, 20, 30, 40, 50, 60},
    xticklabels        = {0, 10, 20, 30, 40, 50, 60},
    ytick              = {0, 50, 100, 150, 200, 250, 300, 350, 400},
    xlabel             = {Summation Step},
    ylabel             = {Max Tucker Rank},
    ylabel style       = {yshift = -.3em},
    ymajorgrids        = true,
    scaled x ticks     = false,
  ]
    % Plot 1: Eager Rounding Rank
    \addplot[Naive_Style_line,mark=triangle, mark options={black}] 
    table[
        x=Step, 
        y=RankEager
    ] {\tableCancellationRanks};
  \end{axis}
\end{tikzpicture}

==> graphics/synthetic_cancellation_times.tikz <==
\begin{tikzpicture}[font = \plotfontsize\normalfont]

\pgfplotstableread{graphics/data/Cancellation_Times.dat}\tableCancellationTimes

\begin{axis}[
    ybar,
    width                 =\linewidth,
    height                = 5cm,
    enlarge x limits      = 0.15,      
    bar width             = 25pt,             
    xtick                 = {0, 1, 2, 3},         
    xticklabels           = {Eager, Lazy, Kron, KRP}, 
    ylabel                = {Total Runtime (s)},
    ymode                 = log,    
    ytick                 = {0.1, 1, 10, 100},
    log origin            = infty,
    ymin                  = 0.1,                    
    ymax                  = 100,                  
    ymajorgrids           = true,
    grid style            = {dotted, gray!60}
]
    % 1. Eager Rounding
    \addplot[Naive_Style_Bar, bar shift=0pt, mark=triangle, mark options={black, xshift=0pt, yshift=-8pt}] 
        table[x expr=\coordindex, y=Time, restrict expr to domain={\coordindex}{0:0}] {\tableCancellationTimes};
        
    % 2. Lazy Rounding
    \addplot[Naive_Style_Bar, bar shift=0pt,mark=triangle, mark options={black, xshift=0pt, yshift=-8pt}] 
        table[x expr=\coordindex, y=Time, restrict expr to domain={\coordindex}{1:1}] {\tableCancellationTimes};
        
    % 3. Rand Kron
    \addplot[Kron_Style_Bar, bar shift=0pt,mark=square*, mark options={black, xshift=0pt, yshift=-8pt}] 
        table[x expr=\coordindex, y=Time, restrict expr to domain={\coordindex}{2:2}] {\tableCancellationTimes};
        
    % 4. Rand KRP
    \addplot[KRP_Style_Bar, bar shift=0pt,mark=*, mark options={black, xshift=0pt, yshift=-8pt}] 
        table[x expr=\coordindex, y=Time, restrict expr to domain={\coordindex}{3:3}] {\tableCancellationTimes};

\end{axis}
\end{tikzpicture}
